Dimension Formulae and Generalised Deep Holes of the Leech Lattice Vertex Operator Algebra

We prove a dimension formula for the weight-1 subspace of a vertex operator algebra $V^{\operatorname{orb}(g)}$ obtained by orbifolding a strongly rational, holomorphic vertex operator algebra $V$ of central charge 24 with a finite-order automorphism $g$. Based on an upper bound derived from this formula we introduce the notion of a generalised deep hole in $\operatorname{Aut}(V)$. Then we show that the orbifold construction defines a bijection between the generalised deep holes of the Leech lattice vertex operator algebra $V_\Lambda$ with non-trivial fixed-point Lie subalgebra and the strongly rational, holomorphic vertex operator algebras of central charge 24 with non-vanishing weight-1 space. This provides the first uniform construction of these vertex operator algebras and naturally generalises the correspondence between the deep holes of the Leech lattice $\Lambda$ and the 23 Niemeier lattices with non-vanishing root system found by Conway, Parker and Sloane.

==> (inline-0) <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\draw[step=1cm] (0,0) grid (3,2);
%\draw (0,0) rectangle (1,2);
%\draw (1,0) rectangle (2,2);
%\draw (2,0) rectangle (3,2);
\fill(0.25,0.25) circle(1.5pt);
\fill(0.75,0.25) circle(1.5pt);
\fill(1.25,0.25) circle(1.5pt);
\fill(1.75,0.25) circle(1.5pt);
\fill(2.25,0.25) circle(1.5pt);
\fill(2.75,0.25) circle(1.5pt);
\fill(0.25,0.75) circle(1.5pt);
\fill(0.75,0.75) circle(1.5pt);
\fill(1.25,0.75) circle(1.5pt);
\fill(1.75,0.75) circle(1.5pt);
\fill(2.25,0.75) circle(1.5pt);
\fill(2.75,0.75) circle(1.5pt);
\fill(0.25,1.25) circle(1.5pt);
\fill(0.75,1.25) circle(1.5pt);
\fill(1.25,1.25) circle(1.5pt);
\fill(1.75,1.25) circle(1.5pt);
\fill(2.25,1.25) circle(1.5pt);
\fill(2.75,1.25) circle(1.5pt);
\fill(0.25,1.75) circle(1.5pt);
\fill(0.75,1.75) circle(1.5pt);
\fill(1.25,1.75) circle(1.5pt);
\fill(1.75,1.75) circle(1.5pt);
\fill(2.25,1.75) circle(1.5pt);
\fill(2.75,1.75) circle(1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[step=1cm] (0,0) grid (3,2);
%\draw (0,0) rectangle (1,2);
%\draw (1,0) rectangle (2,2);
%\draw (2,0) rectangle (3,2);
\fill(0.25,0.25) circle(1.5pt);
\fill(0.75,0.25) circle(1.5pt);
\fill(1.25,0.25) circle(1.5pt);
\fill(1.75,0.25) circle(1.5pt);
\fill(2.25,0.25) circle(1.5pt);
\fill(2.75,0.25) circle(1.5pt);
\fill(0.25,0.75) circle(1.5pt);
\fill(0.75,0.75) circle(1.5pt);
\fill(1.25,0.75) circle(1.5pt);
\fill(1.75,0.75) circle(1.5pt);
\fill(2.25,0.75) circle(1.5pt);
\fill(2.75,0.75) circle(1.5pt);
\fill(0.25,1.25) circle(1.5pt);
\fill(0.75,1.25) circle(1.5pt);
\fill(1.25,1.25) circle(1.5pt);
\fill(1.75,1.25) circle(1.5pt);
\fill(2.25,1.25) circle(1.5pt);
\fill(2.75,1.25) circle(1.5pt);
\fill(0.25,1.75) circle(1.5pt);
\fill(0.75,1.75) circle(1.5pt);
\fill(1.25,1.75) circle(1.5pt);
\fill(1.75,1.75) circle(1.5pt);
\fill(2.25,1.75) circle(1.5pt);
\fill(2.75,1.75) circle(1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (1.25, 1.75) --  (1.25,1.25);
%%%%%
\draw[thick] (1.75, 1.75) --  (1.75,1.25);
%%%%%
\draw[thick] (1.25, 0.75) --  (1.25,0.25);
%%%%%
\draw[thick] (1.75, 0.75) --  (1.75,0.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2.25, 1.75) --  (2.25,1.25);
%%%%%
\draw[thick] (2.75, 1.75) --  (2.75,1.25);
%%%%%
\draw[thick] (2.25, 0.75) --  (2.25,0.25);
%%%%%
\draw[thick] (2.75, 0.75) --  (2.75,0.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[step=1cm] (0,0) grid (3,2);
%\draw (0,0) rectangle (1,2);
%\draw (1,0) rectangle (2,2);
%\draw (2,0) rectangle (3,2);
\fill(0.25,0.25) circle(1.5pt);
\fill(0.75,0.25) circle(1.5pt);
\fill(1.25,0.25) circle(1.5pt);
\fill(1.75,0.25) circle(1.5pt);
\fill(2.25,0.25) circle(1.5pt);
\fill(2.75,0.25) circle(1.5pt);
\fill(0.25,0.75) circle(1.5pt);
\fill(0.75,0.75) circle(1.5pt);
\fill(1.25,0.75) circle(1.5pt);
\fill(1.75,0.75) circle(1.5pt);
\fill(2.25,0.75) circle(1.5pt);
\fill(2.75,0.75) circle(1.5pt);
\fill(0.25,1.25) circle(1.5pt);
\fill(0.75,1.25) circle(1.5pt);
\fill(1.25,1.25) circle(1.5pt);
\fill(1.75,1.25) circle(1.5pt);
\fill(2.25,1.25) circle(1.5pt);
\fill(2.75,1.25) circle(1.5pt);
\fill(0.25,1.75) circle(1.5pt);
\fill(0.75,1.75) circle(1.5pt);
\fill(1.25,1.75) circle(1.5pt);
\fill(1.75,1.75) circle(1.5pt);
\fill(2.25,1.75) circle(1.5pt);
\fill(2.75,1.75) circle(1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (0.25, 1.25) --  (0.25,0.75);
\draw[thick,->] (0.25, 0.75) --  (0.25,0.29);
%%%%%
\draw[thick] (0.75, 1.25) --  (0.75,0.75);
\draw[thick,->] (0.75, 0.75) --  (0.75,0.29);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (1.25, 1.25) --  (1.25,0.75);
\draw[thick,->] (1.25, 0.75) --  (1.25,0.29);
%%%%%
\draw[thick] (1.75, 1.25) --  (1.75,0.75);
\draw[thick,->] (1.75, 0.75) --  (1.75,0.29);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2.25, 1.25) --  (2.25,0.75);
\draw[thick,->] (2.25, 0.75) --  (2.25,0.29);
%%%%%
\draw[thick] (2.75, 1.25) --  (2.75,0.75);
\draw[thick,->] (2.75, 0.75) --  (2.75,0.29);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\\
A: $1^{24}$ & B: $1^82^8$ & C: $1^63^6$\\[3mm]
\begin{tikzpicture}
\draw[step=1cm] (0,0) grid (3,2);
%\draw (0,0) rectangle (1,2);
%\draw (1,0) rectangle (2,2);
%\draw (2,0) rectangle (3,2);
\fill(0.25,0.25) circle(1.5pt);
\fill(0.75,0.25) circle(1.5pt);
\fill(1.25,0.25) circle(1.5pt);
\fill(1.75,0.25) circle(1.5pt);
\fill(2.25,0.25) circle(1.5pt);
\fill(2.75,0.25) circle(1.5pt);
\fill(0.25,0.75) circle(1.5pt);
\fill(0.75,0.75) circle(1.5pt);
\fill(1.25,0.75) circle(1.5pt);
\fill(1.75,0.75) circle(1.5pt);
\fill(2.25,0.75) circle(1.5pt);
\fill(2.75,0.75) circle(1.5pt);
\fill(0.25,1.25) circle(1.5pt);
\fill(0.75,1.25) circle(1.5pt);
\fill(1.25,1.25) circle(1.5pt);
\fill(1.75,1.25) circle(1.5pt);
\fill(2.25,1.25) circle(1.5pt);
\fill(2.75,1.25) circle(1.5pt);
\fill(0.25,1.75) circle(1.5pt);
\fill(0.75,1.75) circle(1.5pt);
\fill(1.25,1.75) circle(1.5pt);
\fill(1.75,1.75) circle(1.5pt);
\fill(2.25,1.75) circle(1.5pt);
\fill(2.75,1.75) circle(1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (0.25, 1.75) --  (0.25,1.25);
%%%%%
\draw[thick] (0.75, 1.75) --  (0.75,1.25);
%%%%%
\draw[thick] (0.25, 0.75) --  (0.75,0.75);
%%%%%
\draw[thick] (0.25, 0.25) --  (0.75,0.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (1.25, 1.75) --  (1.25,1.25);
%%%%%
\draw[thick] (1.75, 1.75) --  (1.75,1.25);
%%%%%
\draw[thick] (1.25, 0.75) --  (1.75,0.75);
%%%%%
\draw[thick] (1.25, 0.25) --  (1.75,0.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2.25, 1.75) --  (2.25,1.25);
%%%%%
\draw[thick] (2.75, 1.75) --  (2.75,1.25);
%%%%%
\draw[thick] (2.25, 0.75) --  (2.75,0.75);
%%%%%
\draw[thick] (2.25, 0.25) --  (2.75,0.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[step=1cm] (0,0) grid (3,2);
%\draw (0,0) rectangle (1,2);
%\draw (1,0) rectangle (2,2);
%\draw (2,0) rectangle (3,2);
\fill(0.25,0.25) circle(1.5pt);
\fill(0.75,0.25) circle(1.5pt);
\fill(1.25,0.25) circle(1.5pt);
\fill(1.75,0.25) circle(1.5pt);
\fill(2.25,0.25) circle(1.5pt);
\fill(2.75,0.25) circle(1.5pt);
\fill(0.25,0.75) circle(1.5pt);
\fill(0.75,0.75) circle(1.5pt);
\fill(1.25,0.75) circle(1.5pt);
\fill(1.75,0.75) circle(1.5pt);
\fill(2.25,0.75) circle(1.5pt);
\fill(2.75,0.75) circle(1.5pt);
\fill(0.25,1.25) circle(1.5pt);
\fill(0.75,1.25) circle(1.5pt);
\fill(1.25,1.25) circle(1.5pt);
\fill(1.75,1.25) circle(1.5pt);
\fill(2.25,1.25) circle(1.5pt);
\fill(2.75,1.25) circle(1.5pt);
\fill(0.25,1.75) circle(1.5pt);
\fill(0.75,1.75) circle(1.5pt);
\fill(1.25,1.75) circle(1.5pt);
\fill(1.75,1.75) circle(1.5pt);
\fill(2.25,1.75) circle(1.5pt);
\fill(2.75,1.75) circle(1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (0.25, 1.25) -- (0.25,1.75);
\draw[thick] (0.25,1.75) .. controls (0.045,1.25) .. (0.25, 0.75);
\draw[thick,->] (0.25, 0.75) -- (0.72,0.28);
%\draw[thick] (0.75, 0.25) -- (0.25,1.25);
%%%%%
\draw[thick] (0.75, 1.25) -- (0.75,1.75);
\draw[thick] (0.75,1.75) .. controls (0.95,1.25) .. (0.75, 0.75);
\draw[thick,->] (0.75, 0.75) -- (0.28, 0.28);
%\draw[thick] (0.25, 0.25) -- (0.75,1.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (1.25, 1.25) -- (1.25,0.75);
\draw[thick] (1.25,0.75) -- (1.75,1.25);
\draw[thick,->] (1.75,1.25) -- (1.75,0.79);
%%%%%
\draw[thick] (1.25,0.25) -- (1.75,0.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2.25, 1.25) -- (2.25,0.75);
\draw[thick] (2.25,0.75) -- (2.75,1.25);
\draw[thick,->] (2.75,1.25) -- (2.75,0.79);
%%%%%
\draw[thick] (2.25,0.25) -- (2.75,0.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[step=1cm] (0,0) grid (3,2);
%\draw (0,0) rectangle (1,2);
%\draw (1,0) rectangle (2,2);
%\draw (2,0) rectangle (3,2);
\fill(0.25,0.25) circle(1.5pt);
\fill(0.75,0.25) circle(1.5pt);
\fill(1.25,0.25) circle(1.5pt);
\fill(1.75,0.25) circle(1.5pt);
\fill(2.25,0.25) circle(1.5pt);
\fill(2.75,0.25) circle(1.5pt);
\fill(0.25,0.75) circle(1.5pt);
\fill(0.75,0.75) circle(1.5pt);
\fill(1.25,0.75) circle(1.5pt);
\fill(1.75,0.75) circle(1.5pt);
\fill(2.25,0.75) circle(1.5pt);
\fill(2.75,0.75) circle(1.5pt);
\fill(0.25,1.25) circle(1.5pt);
\fill(0.75,1.25) circle(1.5pt);
\fill(1.25,1.25) circle(1.5pt);
\fill(1.75,1.25) circle(1.5pt);
\fill(2.25,1.25) circle(1.5pt);
\fill(2.75,1.25) circle(1.5pt);
\fill(0.25,1.75) circle(1.5pt);
\fill(0.75,1.75) circle(1.5pt);
\fill(1.25,1.75) circle(1.5pt);
\fill(1.75,1.75) circle(1.5pt);
\fill(2.25,1.75) circle(1.5pt);
\fill(2.75,1.75) circle(1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (0.25,0.75) .. controls (0.045,1.25) .. (0.25,1.75);
\draw[thick] (0.25,1.75) -- (0.25,1.25);
\draw[thick] (0.25,1.25) -- (0.75,0.75);
\draw[thick,->] (0.75,0.75) -- (1.22,1.22);
%\draw[thick] (1.25,1.25) -- (0.25,0.75);
%%%%%
\draw[thick] (1.75,0.75) -- (1.75,1.25);
\draw[thick] (1.75,1.25) -- (1.25,0.25);
\draw[thick] (1.25,0.25) .. controls (0.75,0.045) .. (0.25,0.25);
\draw[thick,->] (0.25,0.25) -- (0.71,0.25);
%\draw[thick] (0.75,0.25) -- (1.75,0.75);
%%%%%
\draw[thick] (1.75,0.25) -- (1.25,0.75);
\draw[thick] (1.25,0.75) -- (0.75,1.75);
\draw[thick] (0.75,1.75) -- (1.25,1.75);
\draw[thick,->] (1.25,1.75) -- (0.78,1.28);
%\draw[thick] (0.75,1.25) .. controls (1.10,0.60) .. (1.75,0.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2.25,1.25) -- (2.75,0.75);
\draw[thick] (2.75,0.75) -- (2.25,0.75);
\draw[thick] (2.25,0.75) -- (2.75,0.25);
\draw[thick,->] (2.75,0.25) -- (2.29,0.25);
%\draw[thick] (2.25,0.25) -- (2.25,1.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\\
D: $2^{12}$ & E: $1^42^24^4$ & F: $1^45^4$\\[3mm]
\begin{tikzpicture}
\draw[step=1cm] (0,0) grid (3,2);
%\draw (0,0) rectangle (1,2);
%\draw (1,0) rectangle (2,2);
%\draw (2,0) rectangle (3,2);
\fill(0.25,0.25) circle(1.5pt);
\fill(0.75,0.25) circle(1.5pt);
\fill(1.25,0.25) circle(1.5pt);
\fill(1.75,0.25) circle(1.5pt);
\fill(2.25,0.25) circle(1.5pt);
\fill(2.75,0.25) circle(1.5pt);
\fill(0.25,0.75) circle(1.5pt);
\fill(0.75,0.75) circle(1.5pt);
\fill(1.25,0.75) circle(1.5pt);
\fill(1.75,0.75) circle(1.5pt);
\fill(2.25,0.75) circle(1.5pt);
\fill(2.75,0.75) circle(1.5pt);
\fill(0.25,1.25) circle(1.5pt);
\fill(0.75,1.25) circle(1.5pt);
\fill(1.25,1.25) circle(1.5pt);
\fill(1.75,1.25) circle(1.5pt);
\fill(2.25,1.25) circle(1.5pt);
\fill(2.75,1.25) circle(1.5pt);
\fill(0.25,1.75) circle(1.5pt);
\fill(0.75,1.75) circle(1.5pt);
\fill(1.25,1.75) circle(1.5pt);
\fill(1.75,1.75) circle(1.5pt);
\fill(2.25,1.75) circle(1.5pt);
\fill(2.75,1.75) circle(1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (0.75,0.75) -- (0.25,1.25);
\draw[thick,->] (0.25,1.25) -- (0.25,1.71);
%\draw[thick] (0.25,1.75) -- (0.75,0.75);
\draw[thick] (0.75,1.25) -- (0.25,0.75);
\draw[thick,->] (0.25,0.75) -- (0.25,0.29);
%\draw[thick] (0.25,0.25) -- (0.75,1.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (1.25,1.25) -- (1.75,1.75);
\draw[thick] (1.75,1.75) -- (1.25,1.75);
\draw[thick] (1.25,1.75) .. controls (1.05,1.25) .. (1.25,0.75);
\draw[thick] (1.25,0.75) -- (1.75,0.25);
\draw[thick,->] (1.75,0.25) -- (1.29,0.25);
%\draw[thick] (1.25,0.25) .. controls (1.05,0.75) .. (1.25,1.25);
%%%%%
\draw[thick] (1.75,1.25) -- (1.75,0.75);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2.25,1.25) -- (2.75,1.75);
\draw[thick] (2.75,1.75) -- (2.25,1.75);
\draw[thick] (2.25,1.75) .. controls (2.05,1.25) .. (2.25,0.75);
\draw[thick] (2.25,0.75) -- (2.75,0.25);
\draw[thick,->] (2.75,0.25) -- (2.29,0.25);
%\draw[thick] (2.25,0.25) .. controls (2.05,0.75) .. (2.25,1.25);
%%%%%
\draw[thick] (2.75,1.25) -- (2.75,0.75);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[step=1cm] (0,0) grid (3,2);
%\draw (0,0) rectangle (1,2);
%\draw (1,0) rectangle (2,2);
%\draw (2,0) rectangle (3,2);
\fill(0.25,0.25) circle(1.5pt);
\fill(0.75,0.25) circle(1.5pt);
\fill(1.25,0.25) circle(1.5pt);
\fill(1.75,0.25) circle(1.5pt);
\fill(2.25,0.25) circle(1.5pt);
\fill(2.75,0.25) circle(1.5pt);
\fill(0.25,0.75) circle(1.5pt);
\fill(0.75,0.75) circle(1.5pt);
\fill(1.25,0.75) circle(1.5pt);
\fill(1.75,0.75) circle(1.5pt);
\fill(2.25,0.75) circle(1.5pt);
\fill(2.75,0.75) circle(1.5pt);
\fill(0.25,1.25) circle(1.5pt);
\fill(0.75,1.25) circle(1.5pt);
\fill(1.25,1.25) circle(1.5pt);
\fill(1.75,1.25) circle(1.5pt);
\fill(2.25,1.25) circle(1.5pt);
\fill(2.75,1.25) circle(1.5pt);
\fill(0.25,1.75) circle(1.5pt);
\fill(0.75,1.75) circle(1.5pt);
\fill(1.25,1.75) circle(1.5pt);
\fill(1.75,1.75) circle(1.5pt);
\fill(2.25,1.75) circle(1.5pt);
\fill(2.75,1.75) circle(1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (0.75,1.75) .. controls (0.95,1.25)  .. (0.75,0.75);
\draw[thick] (0.75,0.75) -- (0.75,1.25);
\draw[thick] (0.75,1.25) -- (0.25,1.25);
\draw[thick] (0.25,1.25) -- (0.75,0.25);
\draw[thick] (0.75,0.25) -- (0.25,0.75);
\draw[thick,->] (0.25, 0.75) --  (0.25,0.29);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (1.75,1.75) .. controls (1.95,1.25)  .. (1.75,0.75);
\draw[thick] (1.75,0.75) -- (1.75,1.25);
\draw[thick] (1.75,1.25) -- (1.25,1.25);
\draw[thick] (1.25,1.25) -- (1.75,0.25);
\draw[thick] (1.75,0.25) -- (1.25,0.75);
\draw[thick,->] (1.25, 0.75) --  (1.25,0.29);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2.75,1.75) .. controls (2.95,1.25)  .. (2.75,0.75);
\draw[thick] (2.75,0.75) -- (2.75,1.25);
\draw[thick] (2.75,1.25) -- (2.25,1.25);
\draw[thick] (2.25,1.25) -- (2.75,0.25);
\draw[thick] (2.75,0.25) -- (2.25,0.75);
\draw[thick,->] (2.25, 0.75) --  (2.25,0.29);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[step=1cm] (0,0) grid (3,2);
%\draw (0,0) rectangle (1,2);
%\draw (1,0) rectangle (2,2);
%\draw (2,0) rectangle (3,2);
\fill(0.25,0.25) circle(1.5pt);
\fill(0.75,0.25) circle(1.5pt);
\fill(1.25,0.25) circle(1.5pt);
\fill(1.75,0.25) circle(1.5pt);
\fill(2.25,0.25) circle(1.5pt);
\fill(2.75,0.25) circle(1.5pt);
\fill(0.25,0.75) circle(1.5pt);
\fill(0.75,0.75) circle(1.5pt);
\fill(1.25,0.75) circle(1.5pt);
\fill(1.75,0.75) circle(1.5pt);
\fill(2.25,0.75) circle(1.5pt);
\fill(2.75,0.75) circle(1.5pt);
\fill(0.25,1.25) circle(1.5pt);
\fill(0.75,1.25) circle(1.5pt);
\fill(1.25,1.25) circle(1.5pt);
\fill(1.75,1.25) circle(1.5pt);
\fill(2.25,1.25) circle(1.5pt);
\fill(2.75,1.25) circle(1.5pt);
\fill(0.25,1.75) circle(1.5pt);
\fill(0.75,1.75) circle(1.5pt);
\fill(1.25,1.75) circle(1.5pt);
\fill(1.75,1.75) circle(1.5pt);
\fill(2.25,1.75) circle(1.5pt);
\fill(2.75,1.75) circle(1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (0.75,1.75) -- (1.25,1.75);
\draw[thick] (1.25,1.75) .. controls (0.75,1.95) .. (0.25,1.75);
\draw[thick] (0.25,1.75) -- (0.25,1.25);
\draw[thick] (0.25,1.25) -- (0.75,0.25);
\draw[thick] (0.75,0.25) -- (1.25,0.25);
\draw[thick] (1.25,0.25) .. controls (0.75,0.045) .. (0.25,0.25);
\draw[thick,->] (0.25,0.25) -- (0.25,0.71);
%\draw[thick] (0.25,0.75) -- (0.75,1.75);
%%%%%
\draw[thick] (1.75,1.25) .. controls (1.95,0.75) .. (1.75,0.25);
\draw[thick] (1.75,0.25) -- (1.25,0.75);
\draw[thick] (1.25,0.75) -- (0.75,1.25);
\draw[thick] (0.75,1.25) -- (1.75,0.75);
\draw[thick] (1.75,0.75) .. controls (1.95,1.25) .. (1.75,1.75);
\draw[thick] (1.75,1.75) -- (1.25,1.25);
\draw[thick,->] (1.25,1.25) -- (0.78,0.78);
%\draw[thick] (0.75,0.75) -- (1.75,1.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2.75,1.25) -- (2.75,1.75);
\draw[thick] (2.75,1.75) -- (2.25,1.25);
\draw[thick,->] (2.25,1.25) .. controls (2.05,0.75) .. (2.24,0.28);
%\draw[thick] (2.25,0.25) -- (2.75,1.25);
%%%%
\draw[thick] (2.25,0.75) -- (2.75,0.75);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\\
G: $1^22^23^26^2$ & H: $1^37^3$ & I: $1^22^14^18^2$\\[3mm]
\begin{tikzpicture}
\draw[step=1cm] (0,0) grid (3,2);
%\draw (0,0) rectangle (1,2);
%\draw (1,0) rectangle (2,2);
%\draw (2,0) rectangle (3,2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (0.25,1.25) -- (0.25,0.75);
\draw[thick,->] (0.25,0.75) -- (0.25,0.29);
%%%%%
\draw[thick] (0.75,1.25) -- (0.75,0.75);
\draw[thick,->] (0.75,0.75) -- (0.75,0.29);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (1.25,1.25) -- (1.25,0.75);
\draw[thick,->] (1.25,0.75) -- (1.25,0.29);
%%%%%
\draw[thick] (1.75,1.25) -- (1.75,0.75);
\draw[thick,->] (1.75,0.75) -- (1.75,0.29);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2.25,1.25) -- (2.25,0.75);
\draw[thick,->] (2.25,0.75) -- (2.25,0.29);
%%%%%
\draw[thick] (2.75,1.25) -- (2.75,0.75);
\draw[thick,->] (2.75,0.75) -- (2.75,0.29);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=white](0.25,0.25) circle(1.5pt) node[scale=0.5] {};
\fill(0.75,0.25) circle(1.5pt);
\draw[fill=white](1.25,0.25) circle(1.5pt) node[scale=0.5] {};
\fill(1.75,0.25) circle(1.5pt);
\draw[fill=white](2.25,0.25) circle(1.5pt) node[scale=0.5] {};
\fill(2.75,0.25) circle(1.5pt);
\draw[fill=white](0.25,0.75) circle(1.5pt) node[scale=0.5] {};
\fill(0.75,0.75) circle(1.5pt);
\draw[fill=white](1.25,0.75) circle(1.5pt) node[scale=0.5] {};
\fill(1.75,0.75) circle(1.5pt);
\draw[fill=white](2.25,0.75) circle(1.5pt) node[scale=0.5] {};
\fill(2.75,0.75) circle(1.5pt);
\draw[fill=white](0.25,1.25) circle(1.5pt) node[scale=0.5] {};
\fill(0.75,1.25) circle(1.5pt);
\draw[fill=white](1.25,1.25) circle(1.5pt) node[scale=0.5] {};
\fill(1.75,1.25) circle(1.5pt);
\draw[fill=white](2.25,1.25) circle(1.5pt) node[scale=0.5] {};
\fill(2.75,1.25) circle(1.5pt);
%%%%%
\fill(0.25,1.75) circle(1.5pt);
\draw[fill=white](0.75,1.75) circle(1.5pt) node[scale=0.5] {};
\fill(1.25,1.75) circle(1.5pt);
\draw[fill=white](1.75,1.75) circle(1.5pt) node[scale=0.5] {};
\fill(2.25,1.75) circle(1.5pt);
\draw[fill=white](2.75,1.75) circle(1.5pt) node[scale=0.5] {};
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[step=1cm] (0,0) grid (3,2);
%\draw (0,0) rectangle (1,2);
%\draw (1,0) rectangle (2,2);
%\draw (2,0) rectangle (3,2);
\fill(0.25,0.25) circle(1.5pt);
\fill(0.75,0.25) circle(1.5pt);
\fill(1.25,0.25) circle(1.5pt);
\fill(1.75,0.25) circle(1.5pt);
\fill(2.25,0.25) circle(1.5pt);
\fill(2.75,0.25) circle(1.5pt);
\fill(0.25,0.75) circle(1.5pt);
\fill(0.75,0.75) circle(1.5pt);
\fill(1.25,0.75) circle(1.5pt);
\fill(1.75,0.75) circle(1.5pt);
\fill(2.25,0.75) circle(1.5pt);
\fill(2.75,0.75) circle(1.5pt);
\fill(0.25,1.25) circle(1.5pt);
\fill(0.75,1.25) circle(1.5pt);
\fill(1.25,1.25) circle(1.5pt);
\fill(1.75,1.25) circle(1.5pt);
\fill(2.25,1.25) circle(1.5pt);
\fill(2.75,1.25) circle(1.5pt);
\fill(0.25,1.75) circle(1.5pt);
\fill(0.75,1.75) circle(1.5pt);
\fill(1.25,1.75) circle(1.5pt);
\fill(1.75,1.75) circle(1.5pt);
\fill(2.25,1.75) circle(1.5pt);
\fill(2.75,1.75) circle(1.5pt);
%(1, 5, 19, 23, 22, 24, 15, 18, 14, 9)(2, 6, 17, 21, 13, 11, 7, 10, 4, 3)(8, 12)(16, 20)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2.25,0.75) -- (2.75,0.75);
\draw[thick] (2.75,0.75) -- (2.75,1.25);
\draw[thick] (2.75,1.25) .. controls (2.95,0.75) .. (2.75,0.25);
\draw[thick] (2.75,0.25) -- (1.75,0.75);
\draw[thick] (1.75,0.75) -- (2.25,1.25);
\draw[thick] (2.25,1.25) -- (1.75,1.25);
\draw[thick] (1.75,1.25) -- (1.25,1.75);
\draw[thick] (1.25,1.75) .. controls (0.75,1.95) .. (0.25,1.75);
\draw[thick,->] (0.25,1.75) -- (0.71,1.75);
%\draw[thick] (0.75,1.75) -- (2.25,0.75);
%%%%%
\draw[thick] (2.25,1.75) -- (2.75,1.75);
\draw[thick] (2.75,1.75) .. controls (2.25,1.95) .. (1.75,1.75);
\draw[thick] (1.75,1.75) -- (1.25,0.75);
\draw[thick] (1.25,0.75) -- (0.75,0.75);
\draw[thick] (0.75,0.75) -- (1.25,1.25);
\draw[thick] (1.25,1.25) .. controls (0.60,0.90) .. (0.25,0.25);
\draw[thick] (0.25,0.25) -- (0.25,0.75);
\draw[thick] (0.25,0.75) -- (0.25,1.25);
\draw[thick,->] (0.25,1.25) -- (0.71,1.25);
%\draw[thick] (0.75,1.25) -- (2.25,1.75);
%%%%%
\draw[thick] (0.75,0.25) -- (1.25,0.25);
%%%%%
\draw[thick] (1.75,0.25) -- (2.25,0.25);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\\
J: $2^36^3$ & K: $2^210^2$
\end{tabular}
\begin{tabular}{P{.33\textwidth}P{.33\textwidth}P{.33\textwidth}}
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$12$&$18$&$14$&$12$&$16$&$12$\\
$34$&$16$&$12$&$12$&$12$&$14$\\\hline
$34$&$12$&$12$&$12$&$20$&$20$\\
$34$&$24$&$12$&$12$&$22$&$18$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$8$&$12$&$10$&$8$&$10$&$8$\\
$22$&$10$&$8$&$8$&$8$&$8$\\\hline
$22$&$8$&$8$&$8$&$14$&$12$\\
$22$&$16$&$8$&$8$&$14$&$12$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$45$&$6$&$-15$&$6$&$15$&$6$\\
$1$&$2$&$8$&$7$&$10$&$7$\\\hline
$4$&$2$&$8$&$10$&$10$&$10$\\
$1$&$-1$&$8$&$10$&$10$&$10$\\\hline
\end{tabular}
%\\$23\sqrt{8}$&$15\sqrt{8}$&$15\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A1:&$23\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A2:&$15\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A3:&$15\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$75$&$7$&$-25$&$9$&$25$&$11$\\
$3$&$1$&$13$&$17$&$13$&$17$\\\hline
$5$&$1$&$13$&$15$&$23$&$13$\\
$5$&$3$&$11$&$15$&$15$&$15$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$6$&$8$&$6$&$6$&$8$&$6$\\
$16$&$8$&$6$&$6$&$6$&$6$\\\hline
$16$&$6$&$6$&$6$&$10$&$10$\\
$16$&$12$&$6$&$6$&$10$&$8$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$27$&$2$&$-9$&$3$&$9$&$4$\\
$1$&$1$&$4$&$7$&$4$&$6$\\\hline
$2$&$0$&$5$&$6$&$7$&$5$\\
$2$&$1$&$4$&$6$&$6$&$5$\\\hline
\end{tabular}
%\\$25\sqrt{8}$&$11\sqrt{8}$&$9\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A4:&$25\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A5:&$11\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A6:&$9\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$5$&$7$&$5$&$5$&$5$&$5$\\
$13$&$7$&$5$&$5$&$5$&$5$\\\hline
$13$&$5$&$5$&$5$&$9$&$7$\\
$13$&$9$&$5$&$5$&$9$&$7$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$24$&$2$&$-8$&$3$&$8$&$3$\\
$1$&$1$&$4$&$7$&$4$&$5$\\\hline
$1$&$0$&$4$&$6$&$5$&$5$\\
$2$&$1$&$4$&$4$&$5$&$5$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$4$&$6$&$4$&$4$&$4$&$4$\\
$10$&$4$&$4$&$4$&$4$&$4$\\\hline
$10$&$4$&$4$&$4$&$6$&$6$\\
$10$&$8$&$4$&$4$&$6$&$6$\\\hline
\end{tabular}
%\\$9\sqrt{8}$&$8\sqrt{8}$&$7\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A7:&$9\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A8:&$8\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A9:&$7\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$39$&$3$&$-13$&$5$&$13$&$5$\\
$3$&$1$&$5$&$9$&$7$&$9$\\\hline
$1$&$1$&$7$&$9$&$11$&$7$\\
$3$&$1$&$7$&$7$&$7$&$9$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$18$&$2$&$-6$&$2$&$6$&$3$\\
$1$&$0$&$3$&$4$&$3$&$5$\\\hline
$1$&$0$&$3$&$4$&$4$&$4$\\
$1$&$1$&$3$&$3$&$4$&$3$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$18$&$3$&$-6$&$4$&$4$&$4$\\
$1$&$0$&$5$&$3$&$3$&$3$\\\hline
$1$&$0$&$5$&$3$&$3$&$3$\\
$1$&$0$&$5$&$3$&$3$&$3$\\\hline
\end{tabular}
%\\$13\sqrt{8}$&$6\sqrt{8}$&$6\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A10:&$13\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A11:&$6\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A12:&$6\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$15$&$1$&$-5$&$2$&$5$&$2$\\
$1$&$0$&$3$&$3$&$3$&$3$\\\hline
$1$&$0$&$2$&$4$&$3$&$3$\\
$1$&$1$&$2$&$3$&$3$&$4$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$3$&$3$&$3$&$3$&$3$&$3$\\
$7$&$3$&$3$&$3$&$3$&$3$\\\hline
$7$&$3$&$3$&$3$&$5$&$5$\\
$7$&$3$&$3$&$3$&$5$&$5$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$27$&$3$&$-9$&$3$&$9$&$3$\\
$1$&$1$&$5$&$5$&$7$&$5$\\\hline
$1$&$1$&$5$&$5$&$7$&$5$\\
$1$&$1$&$5$&$5$&$7$&$5$\\\hline
\end{tabular}
%\\$5\sqrt{8}$&$5\sqrt{8}$&$9\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A13:&$5\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A14:&$5\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A15:&$9\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$12$&$1$&$-4$&$2$&$4$&$2$\\
$1$&$0$&$3$&$3$&$3$&$3$\\\hline
$1$&$0$&$2$&$2$&$2$&$2$\\
$1$&$0$&$2$&$2$&$2$&$2$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$21$&$1$&$-7$&$5$&$7$&$3$\\
$1$&$1$&$5$&$5$&$3$&$3$\\\hline
$1$&$1$&$5$&$5$&$3$&$3$\\
$1$&$1$&$5$&$5$&$3$&$3$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$5$&$3$&$5$&$3$&$3$&$3$\\
$9$&$3$&$5$&$3$&$3$&$3$\\\hline
$9$&$3$&$3$&$5$&$5$&$5$\\
$9$&$3$&$3$&$5$&$5$&$5$\\\hline
\end{tabular}
%\\$4\sqrt{8}$&$7\sqrt{8}$&$6\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A16:&$4\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A17:&$7\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A18:&$6\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$2$&$2$&$2$&$2$&$2$&$2$\\
$4$&$2$&$2$&$2$&$2$&$2$\\\hline
$4$&$4$&$2$&$2$&$2$&$2$\\
$4$&$2$&$2$&$2$&$2$&$2$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$4$&$4$&$2$&$6$&$6$&$6$\\
$8$&$4$&$2$&$2$&$2$&$2$\\\hline
$4$&$4$&$6$&$2$&$2$&$2$\\
$4$&$4$&$6$&$2$&$2$&$2$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-1$&$1$&$2$&$0$&$2$&$0$\\
$1$&$1$&$0$&$0$&$0$&$0$\\\hline
$1$&$1$&$0$&$0$&$0$&$0$\\
$1$&$1$&$0$&$0$&$0$&$0$\\\hline
\end{tabular}
%\\$3\sqrt{8}$&$5\sqrt{8}$&$1\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A19:&$3\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A20:&$5\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A21:&$1\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$10$&$0$&$2$&$0$&$2$&$0$\\
$0$&$2$&$0$&$2$&$0$&$2$\\\hline
$0$&$2$&$0$&$2$&$0$&$2$\\
$0$&$2$&$0$&$2$&$0$&$2$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$4$&$0$&$0$&$0$&$0$&$0$\\
$0$&$0$&$0$&$0$&$0$&$0$\\\hline
$0$&$0$&$0$&$0$&$0$&$0$\\
$0$&$0$&$0$&$0$&$0$&$0$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$0$&$0$&$0$&$0$&$0$&$0$\\
$0$&$0$&$0$&$0$&$0$&$0$\\\hline
$0$&$0$&$0$&$0$&$0$&$0$\\
$0$&$0$&$0$&$0$&$0$&$0$\\\hline
\end{tabular}
%\\$3\sqrt{8}$&$1\sqrt{8}$&$1\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A22:&$3\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A23:&$1\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}A24:&$1\sqrt{8}$&\end{tabular}\\[+2pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\\
\fontsize{4}{7}\selectfont
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$801$&$-243$&$-1397$&$239$&$-677$&$247$\\
$-245$&$2047$&$-1397$&$239$&$-677$&$247$\\\hline
$-849$&$2161$&$-1251$&$-1857$&$-633$&$-2035$\\
$3809$&$-157$&$-1251$&$-1857$&$-633$&$-2035$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$76$&$141$&$-389$&$137$&$-192$&$161$\\
$-146$&$699$&$-389$&$137$&$-192$&$161$\\\hline
$-374$&$495$&$-565$&$-305$&$74$&$-553$\\
$680$&$-343$&$-565$&$-305$&$74$&$-553$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$104$&$-49$&$-212$&$69$&$-90$&$72$\\
$-68$&$385$&$-212$&$69$&$-90$&$72$\\\hline
$-140$&$303$&$-205$&$-258$&$-71$&$-329$\\
$566$&$-73$&$-205$&$-258$&$-71$&$-329$\\\hline
\end{tabular}
%\\$30\sqrt{8}$&$11\sqrt{8}$&$9\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B1:&$30\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B2:&$11\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B3:&$9\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$185$&$-74$&$-236$&$53$&$-64$&$222$\\
$-39$&$244$&$-236$&$53$&$-64$&$222$\\\hline
$-177$&$328$&$-171$&$-248$&$-79$&$-255$\\
$505$&$24$&$-171$&$-248$&$-79$&$-255$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$237$&$-162$&$-307$&$115$&$-115$&$162$\\
$-115$&$406$&$-307$&$115$&$-115$&$162$\\\hline
$-209$&$486$&$-184$&$-346$&$-162$&$-409$\\
$745$&$-16$&$-184$&$-346$&$-162$&$-409$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$64$&$-39$&$-113$&$38$&$-44$&$58$\\
$-40$&$131$&$-113$&$38$&$-44$&$58$\\\hline
$-84$&$165$&$-77$&$-102$&$-42$&$-128$\\
$216$&$-13$&$-77$&$-102$&$-42$&$-128$\\\hline
\end{tabular}
%\\$9\sqrt{8}$&$8\sqrt{8}$&$7\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B4:&$9\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B5:&$8\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B6:&$7\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$50$&$-51$&$-129$&$31$&$-47$&$20$\\
$-38$&$425$&$-129$&$31$&$-47$&$20$\\\hline
$-44$&$159$&$-157$&$-263$&$-71$&$-320$\\
$596$&$-77$&$-157$&$-263$&$-71$&$-320$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$17$&$-2$&$-95$&$63$&$-61$&$-8$\\
$-63$&$150$&$-95$&$63$&$-61$&$-8$\\\hline
$-89$&$154$&$-102$&$-52$&$-2$&$-125$\\
$133$&$-80$&$-102$&$-52$&$-2$&$-125$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$82$&$-63$&$-126$&$63$&$-66$&$20$\\
$-54$&$111$&$-126$&$63$&$-66$&$20$\\\hline
$-92$&$227$&$-61$&$-102$&$-63$&$-131$\\
$222$&$-1$&$-61$&$-102$&$-63$&$-131$\\\hline
\end{tabular}
%\\$7\sqrt{8}$&$6\sqrt{8}$&$5\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B7:&$7\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B8:&$6\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B9:&$5\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$62$&$-55$&$-54$&$13$&$-12$&$40$\\
$-16$&$109$&$-54$&$13$&$-12$&$40$\\\hline
$-20$&$85$&$-21$&$-104$&$-55$&$-105$\\
$224$&$11$&$-21$&$-104$&$-55$&$-105$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$0$&$-3$&$3$&$-1$&$-2$&$5$\\
$-2$&$-5$&$3$&$-1$&$-2$&$5$\\\hline
$1$&$-2$&$1$&$5$&$1$&$2$\\
$-1$&$4$&$1$&$5$&$1$&$2$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-23$&$111$&$-61$&$-13$&$-23$&$43$\\
$11$&$173$&$-61$&$-13$&$-23$&$43$\\\hline
$-65$&$43$&$-171$&$-69$&$61$&$-119$\\
$141$&$-107$&$-171$&$-69$&$61$&$-119$\\\hline
\end{tabular}
%\\$5\sqrt{8}$&$5\sqrt{8}$&$8\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B10:&$5\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B11:&$5\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B12:&$8\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$1$&$3$&$-2$&$-1$&$-2$&$-1$\\
$-3$&$-1$&$-2$&$-1$&$-2$&$-1$\\\hline
$-7$&$-1$&$-2$&$-3$&$0$&$1$\\
$-1$&$-3$&$-2$&$-3$&$0$&$1$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$10$&$-2$&$-27$&$6$&$-11$&$6$\\
$-3$&$61$&$-27$&$6$&$-11$&$6$\\\hline
$-18$&$43$&$-34$&$-40$&$-4$&$-52$\\
$83$&$-18$&$-34$&$-40$&$-4$&$-52$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$11$&$-19$&$-15$&$13$&$-11$&$-5$\\
$-21$&$65$&$-15$&$13$&$-11$&$-5$\\\hline
$-11$&$31$&$-21$&$-25$&$-7$&$-53$\\
$57$&$-37$&$-21$&$-25$&$-7$&$-53$\\\hline
\end{tabular}
%\\$4\sqrt{8}$&$3\sqrt{8}$&$6\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B13:&$4\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B14:&$3\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B15:&$6\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-7$&$7$&$-21$&$11$&$-19$&$-21$\\
$-7$&$35$&$-21$&$11$&$-19$&$-21$\\\hline
$-17$&$41$&$-31$&$-11$&$5$&$-29$\\
$31$&$-23$&$-31$&$-11$&$5$&$-29$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-2$&$3$&$-1$&$0$&$-1$&$-3$\\
$1$&$4$&$-1$&$0$&$-1$&$-3$\\\hline
$0$&$2$&$-3$&$-1$&$1$&$-2$\\
$3$&$-3$&$-3$&$-1$&$1$&$-2$\\\hline
\end{tabular}
%\\$4\sqrt{8}$&$1\sqrt{8}$
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B16:&$4\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}B17:&$1\sqrt{8}$&\end{tabular}
\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}p{.33\textwidth}>{\centering\arraybackslash}p{.33\textwidth}>{\centering\arraybackslash}p{.33\textwidth}}
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-10$&$4$&$-1$&$-5$&$-7$&$7$\\
$0$&$-2$&$-5$&$-1$&$-5$&$-3$\\\hline
$0$&$-2$&$-5$&$-1$&$-5$&$-3$\\
$0$&$-2$&$-5$&$-1$&$-5$&$-3$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$245$&$-142$&$100$&$47$&$56$&$-34$\\
$-95$&$28$&$-66$&$15$&$38$&$0$\\\hline
$-95$&$28$&$-66$&$15$&$38$&$0$\\
$-95$&$28$&$-66$&$15$&$38$&$0$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$191$&$-1$&$-77$&$-21$&$111$&$-9$\\
$3$&$51$&$-45$&$-17$&$-9$&$-1$\\\hline
$3$&$51$&$-45$&$-17$&$-9$&$-1$\\
$3$&$51$&$-45$&$-17$&$-9$&$-1$\\\hline
\end{tabular}
%\\$9\sqrt{8}$&$6\sqrt{8}$&$12\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}C1:&$9\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}C2:&$6\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}C3:&$12\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-5$&$-113$&$171$&$57$&$-69$&$-31$\\
$-93$&$-37$&$-5$&$29$&$43$&$5$\\\hline
$-93$&$-37$&$-5$&$29$&$43$&$5$\\
$-93$&$-37$&$-5$&$29$&$43$&$5$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-5$&$-2$&$-13$&$4$&$2$&$-2$\\
$5$&$4$&$1$&$4$&$-2$&$0$\\\hline
$5$&$4$&$1$&$4$&$-2$&$0$\\
$5$&$4$&$1$&$4$&$-2$&$0$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-2$&$0$&$-4$&$2$&$0$&$0$\\
$2$&$0$&$0$&$2$&$0$&$0$\\\hline
$2$&$0$&$0$&$2$&$0$&$0$\\
$2$&$0$&$0$&$2$&$0$&$0$\\\hline
\end{tabular}
%\\$9\sqrt{8}$&$3\sqrt{8}$&$3\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}C4:&$9\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}C5:&$3\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}C6:&$3\sqrt{8}$&\end{tabular}\\[+2pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\\
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-14$&$31$&$-60$&$-35$&$-51$&$14$\\
$-14$&$31$&$-60$&$-35$&$-51$&$14$\\\hline
$9$&$9$&$-22$&$-22$&$14$&$14$\\
$48$&$48$&$-9$&$-9$&$55$&$55$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$14$&$8$&$-7$&$5$&$3$&$7$\\
$14$&$8$&$-7$&$5$&$3$&$7$\\\hline
$19$&$19$&$8$&$8$&$2$&$2$\\
$17$&$17$&$14$&$14$&$16$&$16$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-7$&$5$&$-22$&$-6$&$-11$&$3$\\
$-7$&$5$&$-22$&$-6$&$-11$&$3$\\\hline
$-2$&$-2$&$-11$&$-11$&$4$&$4$\\
$6$&$6$&$-3$&$-3$&$14$&$14$\\\hline
\end{tabular}
%\\$23\sqrt{8}$&$11\sqrt{8}$&$7\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}D1a:&$23\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}D1b:&$11\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}D1c:&$7\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-1$&$6$&$-7$&$-12$&$-5$&$-4$\\
$-1$&$6$&$-7$&$-12$&$-5$&$-4$\\\hline
$-1$&$-1$&$0$&$0$&$0$&$0$\\
$8$&$8$&$-3$&$-3$&$5$&$5$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-2$&$2$&$-6$&$-10$&$-2$&$-2$\\
$-2$&$2$&$-6$&$-10$&$-2$&$-2$\\\hline
$3$&$3$&$2$&$2$&$0$&$0$\\
$3$&$3$&$-6$&$-6$&$0$&$0$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$0$&$0$&$0$&$0$&$0$&$0$\\
$0$&$0$&$0$&$0$&$0$&$0$\\\hline
$1$&$1$&$0$&$0$&$0$&$0$\\
$1$&$1$&$0$&$0$&$0$&$0$\\\hline
\end{tabular}
%\\$5\sqrt{8}$&$3\sqrt{8}$&$1\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}D1d:&$5\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}D1e:&$3\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}D1f:&$1\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$3$&$11$&$-16$&$-16$&$-20$&$0$\\
$3$&$11$&$-16$&$-16$&$-20$&$0$\\\hline
$9$&$9$&$-8$&$-8$&$1$&$1$\\
$21$&$21$&$0$&$0$&$21$&$21$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-6$&$4$&$-22$&$4$&$-6$&$4$\\
$-6$&$4$&$-22$&$4$&$-6$&$4$\\\hline
$-17$&$-17$&$-4$&$-4$&$6$&$6$\\
$1$&$1$&$-2$&$-2$&$20$&$20$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-2$&$4$&$-2$&$-4$&$-4$&$-2$\\
$-2$&$4$&$-2$&$-4$&$-4$&$-2$\\\hline
$1$&$1$&$0$&$0$&$0$&$0$\\
$3$&$3$&$-2$&$-2$&$2$&$2$\\\hline
\end{tabular}
%\\$9\sqrt{8}$&$5\sqrt{8}$&$3\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}D2a:&$9\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}D2b:&$5\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}D2c:&$3\sqrt{8}$&\end{tabular}\\[+2pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\\
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-93$&$103$&$-64$&$-24$&$273$&$-19$\\
$-93$&$103$&$95$&$95$&$-62$&$-62$\\\hline
$-93$&$103$&$95$&$95$&$-62$&$-62$\\
$103$&$-93$&$78$&$78$&$-197$&$-197$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$30$&$-22$&$71$&$117$&$-219$&$-17$\\
$30$&$-22$&$-21$&$-21$&$-59$&$-59$\\\hline
$30$&$-22$&$-21$&$-21$&$-59$&$-59$\\
$-22$&$30$&$-53$&$-53$&$39$&$39$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-31$&$35$&$-19$&$5$&$73$&$-11$\\
$-31$&$35$&$31$&$31$&$-35$&$-35$\\\hline
$-31$&$35$&$31$&$31$&$-35$&$-35$\\
$35$&$-31$&$27$&$27$&$-69$&$-69$\\\hline
\end{tabular}
%\\$8\sqrt{8}$&$6\sqrt{8}$&$8\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}E1:&$8\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}E2:&$6\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}E3:&$8\sqrt{8}$&\end{tabular}\\[+2pt]
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$7$&$-7$&$5$&$-7$&$-22$&$-6$\\
$7$&$-7$&$-13$&$-13$&$12$&$12$\\\hline
$7$&$-7$&$-13$&$-13$&$12$&$12$\\
$-7$&$7$&$-7$&$-7$&$20$&$20$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-5$&$7$&$-1$&$-5$&$15$&$-1$\\
$-5$&$7$&$5$&$5$&$1$&$1$\\\hline
$-5$&$7$&$5$&$5$&$1$&$1$\\
$7$&$-5$&$3$&$3$&$-9$&$-9$\\\hline
\end{tabular}
%\\$4\sqrt{8}$&$4\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}E4:&$4\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}E5:&$4\sqrt{8}$&\end{tabular}\\[+2pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\\
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-3$&$-3$&$-3$&$-7$&$-1$&$-37$\\
$-3$&$-3$&$-3$&$13$&$-5$&$-9$\\\hline
$-3$&$-3$&$-3$&$13$&$-5$&$-5$\\
$13$&$13$&$13$&$-3$&$-5$&$-5$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$1$&$-1$&$-1$&$3$&$19$&$13$\\
$1$&$-1$&$1$&$1$&$-1$&$1$\\\hline
$1$&$1$&$-1$&$1$&$-1$&$-1$\\
$1$&$1$&$1$&$-1$&$-1$&$-1$\\\hline
\end{tabular}
%\\$10\sqrt{8}$&$5\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}F1:&$10\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}F2:&$5\sqrt{8}$&\end{tabular}\\[+2pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\\
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$36$&$46$&$-18$&$-18$&$15$&$15$\\
$36$&$14$&$-18$&$8$&$15$&$-7$\\\hline
$14$&$36$&$-18$&$8$&$15$&$-7$\\
$14$&$-56$&$-18$&$-18$&$15$&$15$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-2$&$4$&$1$&$1$&$0$&$0$\\
$-2$&$2$&$1$&$-1$&$0$&$-4$\\\hline
$2$&$-2$&$1$&$-1$&$0$&$-4$\\
$2$&$4$&$1$&$1$&$0$&$0$\\\hline
\end{tabular}
%\\$6\sqrt{8}$&$3\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}G1:&$6\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}G2:&$3\sqrt{8}$&\end{tabular}\\[+2pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\\
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-2$&$-2$&$-2$&$-2$&$14$&$14$\\
$-2$&$-2$&$-2$&$-2$&$14$&$14$\\\hline
$-2$&$-2$&$-2$&$-2$&$14$&$14$\\
$-2$&$-2$&$-2$&$-10$&$14$&$-34$\\\hline
\end{tabular}
%\\$7\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}H1:&$7\sqrt{8}$&\end{tabular}\\[+2pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\\
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-6$&$-6$&$-6$&$0$&$3$&$9$\\
$-6$&$0$&$0$&$0$&$9$&$9$\\\hline
$-6$&$0$&$0$&$0$&$-15$&$-15$\\
$-6$&$-6$&$-6$&$0$&$9$&$-9$\\\hline
\end{tabular}
%\\$4\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}I1:&$4\sqrt{8}$&\end{tabular}\\[+2pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\\
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$10$&$0$&$50$&$0$&$124$&$0$\\
$0$&$-42$&$0$&$70$&$0$&$-14$\\\hline
$0$&$-42$&$0$&$70$&$0$&$-14$\\
$0$&$-42$&$0$&$70$&$0$&$-14$\\\hline
\end{tabular}
&
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$4$&$0$&$-16$&$0$&$-10$&$0$\\
$0$&$0$&$0$&$-4$&$0$&$0$\\\hline
$0$&$0$&$0$&$-4$&$0$&$0$\\
$0$&$0$&$0$&$-4$&$0$&$0$\\\hline
\end{tabular}
%\\$9\sqrt{8}$&$3\sqrt{8}$\\[+2pt]
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}J1a:&$9\sqrt{8}$&\end{tabular}&\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}J1b:&$3\sqrt{8}$&\end{tabular}\\[+2pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\\
\begin{tabular}{|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|Q{0.045\textwidth}Q{0.045\textwidth}|}
\hline
$-2$&$-2$&$-2$&$6$&$6$&$6$\\
$6$&$6$&$6$&$-2$&$-2$&$-2$\\\hline
$6$&$6$&$6$&$-2$&$-2$&$-2$\\
$6$&$-1$&$-1$&$7$&$7$&$-2$\\\hline
\end{tabular}
%\\$5\sqrt{8}$
\\\begin{tabular}{R{0.09\textwidth}P{0.09\textwidth}P{0.09\textwidth}}K1:&$5\sqrt{8}$&\end{tabular}
\end{tabular}
\begin{tabular}{rlll}
$n$ & Cycle shape & $\rho(V_\Lambda(g))-1$ & $\Co_1$ \\\hline
 2 & $1^{-24}2^{24}$                                    & $1/2$  &  1A  \\
 3 & $1^{-12}3^{12}$                                    & $1/3$  &  3A  \\
 4 & $1^{-8}4^{8}$                                      & $1/4$  &  4A  \\
 5 & $1^{-6}5^{6}$                                      & $1/5$  &  5A  \\
 6 & $1^{-6}2^{6}3^{-6}6^{6}$                           & $1/6$  &  3B  \\
 6 & $1^{-4}2^{-4}3^{4}6^{4}$                           & $1/6$  &  6A  \\
 6 & $1^{-5}2^{1}3^{-1}6^{5}$                           & $1/6$  &  6D  \\
 7 & $1^{-4}7^{4}$                                      & $1/7$  &  7A  \\
 8 & $1^{-4}2^{2}4^{-2}8^{4}$                           & $1/8$  &  8C  \\
 9 & $1^{-3}9^{3}$                                      & $1/9$  &  9A  \\
10 & $1^{-4}2^{4}5^{-4}10^{4}$                          & $1/10$ &  5B  \\
10 & $1^{-2}2^{-2}5^{2}10^{2}$                          & $1/10$ & 10A  \\
10 & $1^{-3}2^{1}5^{-1}10^{3}$                          & $1/10$ & 10E  \\
12 & $1^{-4}2^{4}3^{4}4^{-4}6^{-4}12^{4}$               & $1/12$ & 12A  \\
12 & $1^{-2}3^{-2}4^{2}12^{2}$                          & $1/12$ & 12E  \\
12 & $1^{-3}2^{2}3^{1}4^{-1}6^{-2}12^{3}$               & $1/12$ & 12K  \\
13 & $1^{-2}13^{2}$                                     & $1/13$ & 13A  \\
14 & $1^{-3}2^{3}7^{-3}14^{3}$                          & $1/14$ &  7B  \\
15 & $1^{-2}3^{2}5^{-2}15^{2}$                          & $1/15$ & 15B  \\
16 & $1^{-2}2^{1}8^{-1}16^{2}$                          & $1/16$ & 16B  \\
18 & $1^{-3}2^{3}3^{2}6^{-2}9^{-3}18^{3}$               & $1/18$ &  9C  \\
18 & $1^{-1}2^{-1}9^{1}18^{1}$                          & $1/18$ & 18A  \\
18 & $1^{-2}2^{1}3^{1}6^{-1}9^{-1}18^{2}$               & $1/18$ & 18B  \\
20 & $1^{-2}2^{2}4^{-2}5^{2}10^{-2}20^{2}$              & $1/20$ & 20A  \\
21 & $1^{-1}3^{-1}7^{1}21^{1}$                          & $1/21$ & 21B  \\
22 & $1^{-2}2^{2}11^{-2}22^{2}$                         & $1/22$ & 11A  \\
24 & $1^{-2}2^{1}3^{2}4^{1}6^{-1}8^{-2}12^{-1}24^{2}$   & $1/24$ & 24B  \\
28 & $1^{-1}4^{1}7^{-1}28^{1}$                          & $1/28$ & 28A  \\
30 & $1^{-3}2^{3}3^{3}5^{3}6^{-3}10^{-3}15^{-3}30^{3}$  & $1/30$ & 15A  \\
30 & $1^{-1}2^{1}3^{-1}5^{-1}6^{1}10^{1}15^{-1}30^{1}$  & $1/30$ & 15D  \\
30 & $1^{-2}2^{2}3^{1}5^{1}6^{-1}10^{-1}15^{-2}30^{2}$  & $1/30$ & 15E  \\
33 & $1^{-1}3^{1}11^{-1}33^{1}$                         & $1/33$ & 33A  \\
36 & $1^{-1}2^{1}4^{-1}9^{1}18^{-1}36^{1}$              & $1/36$ & 36A  \\
42 & $1^{-2}2^{2}3^{2}6^{-2}7^{2}14^{-2}21^{-2}42^{2}$  & $1/42$ & 21A  \\
46 & $1^{-1}2^{1}23^{-1}46^{1}$                         & $1/46$ & 23A/B\\
60 & $1^{-1}3^{1}4^{1}5^{1}12^{-1}15^{-1}20^{-1}60^{1}$ & $1/60$ & 60A  \\
70 & $1^{-1}2^{1}5^{1}7^{1}10^{-1}14^{-1}35^{-1}70^{1}$ & $1/70$ & 35A  \\
78 & $1^{-1}2^{1}3^{1}6^{-1}13^{1}26^{-1}39^{-1}78^{1}$ & $1/78$ & 39A/B\\
\end{tabular}
